On the existence of 4-regular matchstick graphs

A matchstick graph is a planar unit-distance graph. We call it \emph{4-regular} if every vertex has degree 4. While examples of 4-regular matchstick graphs with fewer than 63 vertices are known only for $n \in \{52, 54, 57, 60\}$, we prove the existence of such graphs for every integer $n \geq 63$.

==> (inline-0) <==
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(51.8975,1012.3552) -- (91.6184,1030.7425)
  		(91.6184,1030.7425) -- (131.3394,1049.1298)
  		(51.8975,1012.3552) -- (87.6818,987.1496)
  		(87.6818,987.1496) -- (91.6184,1030.7425)
  		(91.6184,1030.7425) -- (127.4028,1005.5368)
  		(127.4028,1005.5368) -- (131.3394,1049.1298)
  		(87.6818,987.1496) -- (127.4028,1005.5368)
  		(127.4028,1005.5368) -- (123.4662,961.9439)
  		(123.4662,961.9439) -- (87.6818,987.1496)
  		(123.4662,961.9439) -- (90.1148,933.5973)
  		(46.4573,936.7382) -- (27.3487,976.1172)
  		(27.3487,976.1172) -- (71.0062,972.9763)
  		(71.0062,972.9763) -- (46.4573,936.7382)
  		(2.7998,939.8791) -- (46.4573,936.7382)
  		(46.4573,936.7382) -- (90.1148,933.5973)
  		(90.1148,933.5973) -- (71.0062,972.9763)
  		(71.0062,972.9763) -- (51.8975,1012.3552)
  		(51.8975,1012.3552) -- (27.3487,976.1172)
  		(123.4662,961.9439) -- (131.3394,918.8875)
  		(131.3394,918.8875) -- (90.1148,933.5973)
  		(27.3487,976.1172) -- (2.7998,939.8791)
  		(210.7812,1012.3552) -- (171.0603,1030.7425)
  		(171.0603,1030.7425) -- (131.3394,1049.1298)
  		(210.7812,1012.3552) -- (174.9969,987.1496)
  		(174.9969,987.1496) -- (171.0603,1030.7425)
  		(171.0603,1030.7425) -- (135.2760,1005.5368)
  		(135.2760,1005.5368) -- (131.3394,1049.1298)
  		(174.9969,987.1496) -- (135.2760,1005.5368)
  		(135.2760,1005.5368) -- (139.2126,961.9439)
  		(139.2126,961.9439) -- (174.9969,987.1496)
  		(139.2126,961.9439) -- (172.5639,933.5973)
  		(216.2214,936.7382) -- (235.3301,976.1172)
  		(235.3301,976.1172) -- (191.6726,972.9763)
  		(191.6726,972.9763) -- (216.2214,936.7382)
  		(259.8789,939.8791) -- (216.2214,936.7382)
  		(216.2214,936.7382) -- (172.5639,933.5973)
  		(172.5639,933.5973) -- (191.6726,972.9763)
  		(191.6726,972.9763) -- (210.7812,1012.3552)
  		(210.7812,1012.3552) -- (235.3301,976.1172)
  		(139.2126,961.9439) -- (131.3394,918.8875)
  		(131.3394,918.8875) -- (172.5639,933.5973)
  		(235.3301,976.1172) -- (259.8790,939.8791);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(174.6175,1050.0275) -- (132.1088,1039.5942)
  		(162.3986,1007.9972) -- (132.1088,1039.5942)
  		(162.3986,1007.9972) -- (174.6175,1050.0275)
  		(162.3986,1007.9972) -- (161.8071,964.2309)
  		(119.8899,997.5640) -- (132.1088,1039.5942)
  		(119.8899,997.5640) -- (162.3986,1007.9972)
  		(89.6000,1029.1610) -- (132.1088,1039.5942)
  		(89.6000,1029.1610) -- (119.8899,997.5640)
  		(77.3812,987.1307) -- (89.6000,1029.1610)
  		(77.3812,987.1307) -- (119.8899,997.5640)
  		(47.0913,1018.7277) -- (89.6000,1029.1610)
  		(47.0913,1018.7277) -- (77.3812,987.1307)
  		(68.2028,980.3852) -- (47.0913,1018.7277)
  		(24.4415,981.2734) -- (47.0913,1018.7277)
  		(24.4415,981.2734) -- (68.2028,980.3852)
  		(45.5529,942.9309) -- (24.4415,981.2734)
  		(45.5529,942.9309) -- (68.2028,980.3852)
  		(1.7916,943.8191) -- (24.4415,981.2734)
  		(1.7916,943.8191) -- (45.5529,942.9309)
  		(89.3143,942.0427) -- (45.5529,942.9309)
  		(89.3143,942.0427) -- (68.2028,980.3852)
  		(119.1555,974.0637) -- (89.3143,942.0427)
  		(119.1555,974.0637) -- (77.3812,987.1307)
  		(131.9659,932.2099) -- (89.3143,942.0427)
  		(131.9659,932.2099) -- (119.1555,974.0637)
  		(161.8071,964.2309) -- (131.9659,932.2099)
  		(161.8071,964.2309) -- (119.1555,974.0636)
  		(174.6175,922.3771) -- (131.9659,932.2099)
  		(174.6175,922.3771) -- (161.8071,964.2309)
  		(174.6175,1050.0275) -- (217.1262,1039.5942)
  		(186.8364,1007.9972) -- (217.1262,1039.5942)
  		(186.8364,1007.9972) -- (174.6175,1050.0275)
  		(186.8364,1007.9972) -- (187.4278,964.2309)
  		(229.3451,997.5640) -- (217.1262,1039.5942)
  		(229.3451,997.5640) -- (186.8364,1007.9972)
  		(259.6349,1029.1610) -- (217.1262,1039.5942)
  		(259.6349,1029.1610) -- (229.3451,997.5640)
  		(271.8538,987.1307) -- (259.6349,1029.1610)
  		(271.8538,987.1307) -- (229.3451,997.5640)
  		(302.1436,1018.7277) -- (259.6349,1029.1610)
  		(302.1436,1018.7277) -- (271.8538,987.1307)
  		(281.0322,980.3852) -- (302.1436,1018.7277)
  		(324.7935,981.2734) -- (302.1436,1018.7277)
  		(324.7935,981.2734) -- (281.0322,980.3852)
  		(303.6820,942.9309) -- (324.7935,981.2734)
  		(303.6820,942.9309) -- (281.0322,980.3852)
  		(347.4434,943.8191) -- (324.7935,981.2734)
  		(347.4434,943.8191) -- (303.6820,942.9309)
  		(259.9207,942.0427) -- (303.6820,942.9309)
  		(259.9207,942.0427) -- (281.0322,980.3852)
  		(230.0795,974.0637) -- (259.9207,942.0427)
  		(230.0795,974.0637) -- (271.8538,987.1307)
  		(217.2691,932.2099) -- (259.9207,942.0427)
  		(217.2691,932.2099) -- (230.0795,974.0637)
  		(187.4279,964.2309) -- (217.2691,932.2099)
  		(187.4279,964.2309) -- (230.0795,974.0636)
  		(174.6175,922.3771) -- (217.2691,932.2099)
  		(174.6175,922.3771) -- (187.4279,964.2309);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(247.3223,1028.0846) -- (208.4767,1048.2556)
  		(210.4308,1004.5289) -- (208.4767,1048.2556)
  		(210.4308,1004.5289) -- (247.3223,1028.0846)
  		(249.2763,984.3579) -- (210.4309,1004.5289)
  		(249.2763,984.3579) -- (247.3223,1028.0846)
  		(286.1677,1007.9135) -- (249.2763,984.3579)
  		(286.1677,1007.9135) -- (247.3223,1028.0846)
  		(286.1677,1007.9135) -- (265.2916,969.4424)
  		(286.1677,1007.9135) -- (309.0467,970.5987)
  		(212.3849,960.8022) -- (210.4308,1004.5289)
  		(212.3849,960.8022) -- (249.2763,984.3579)
  		(244.4154,930.9712) -- (212.3849,960.8022)
  		(202.5658,918.1475) -- (212.3849,960.8022)
  		(202.5658,918.1475) -- (244.4154,930.9712)
  		(265.2916,969.4424) -- (244.4154,930.9712)
  		(288.1705,932.1275) -- (244.4154,930.9712)
  		(288.1705,932.1275) -- (265.2916,969.4423)
  		(309.0467,970.5987) -- (265.2916,969.4424)
  		(309.0467,970.5987) -- (288.1705,932.1275)
  		(331.9256,933.2838) -- (288.1705,932.1275)
  		(331.9256,933.2838) -- (309.0467,970.5987)
  		(202.5658,1004.8862) -- (208.4767,1048.2556)
  		(167.9623,1031.6900) -- (208.4767,1048.2556)
  		(167.9623,1031.6900) -- (202.5658,1004.8862)
  		(167.9623,1031.6900) -- (127.4478,1048.2556)
  		(167.9623,1031.6900) -- (133.3588,1004.8862)
  		(208.4768,961.5168) -- (202.5658,918.1475)
  		(208.4768,961.5168) -- (202.5658,1004.8862)
  		(167.9623,944.9512) -- (208.4767,961.5168)
  		(167.9623,944.9512) -- (202.5658,918.1475)
  		(167.9623,944.9512) -- (133.3588,918.1475)
  		(167.9623,944.9512) -- (127.4478,961.5168)
  		(88.6023,1028.0846) -- (127.4478,1048.2556)
  		(125.4937,1004.5289) -- (127.4478,1048.2556)
  		(125.4937,1004.5289) -- (88.6023,1028.0846)
  		(86.6482,984.3579) -- (88.6023,1028.0846)
  		(86.6482,984.3579) -- (125.4937,1004.5289)
  		(49.7568,1007.9135) -- (88.6023,1028.0846)
  		(49.7568,1007.9135) -- (86.6482,984.3579)
  		(49.7568,1007.9135) -- (70.6330,969.4424)
  		(49.7568,1007.9135) -- (26.8779,970.5987)
  		(123.5396,960.8022) -- (125.4937,1004.5289)
  		(123.5396,960.8022) -- (86.6482,984.3579)
  		(91.5091,930.9712) -- (123.5396,960.8022)
  		(133.3588,918.1475) -- (123.5396,960.8022)
  		(133.3588,918.1475) -- (91.5091,930.9712)
  		(70.6330,969.4424) -- (91.5091,930.9712)
  		(47.7540,932.1275) -- (91.5091,930.9712)
  		(47.7540,932.1275) -- (70.6330,969.4423)
  		(26.8779,970.5987) -- (70.6330,969.4424)
  		(26.8779,970.5987) -- (47.7540,932.1275)
  		(3.9990,933.2838) -- (47.7540,932.1275)
  		(3.9990,933.2838) -- (26.8779,970.5987)
  		(133.3588,1004.8862) -- (127.4478,1048.2556)
  		(127.4478,961.5168) -- (133.3588,918.1475)
  		(127.4478,961.5168) -- (133.3588,1004.8862)
  		(167.9623,978.0825) -- (133.3588,1004.8862)
  		(167.9623,978.0825) -- (202.5658,1004.8862)
  		(167.9623,978.0825) -- (208.4767,961.5168)
  		(167.9623,978.0825) -- (127.4478,961.5168);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(14.6452,980.3817) -- (42.3538,1014.2650)
  		(42.3538,1014.2650) -- (70.0623,1048.1484)
  		(14.6452,980.3817) -- (57.8433,973.3270)
  		(57.8433,973.3270) -- (42.3538,1014.2650)
  		(42.3538,1014.2650) -- (85.5519,1007.2104)
  		(85.5519,1007.2104) -- (70.0623,1048.1484)
  		(57.8433,973.3270) -- (85.5519,1007.2104)
  		(85.5519,1007.2104) -- (101.0414,966.2724)
  		(101.0414,966.2724) -- (57.8433,973.3270)
  		(101.0414,966.2724) -- (83.4113,926.2097)
  		(42.7626,909.9761) -- (8.3796,937.0621)
  		(8.3796,937.0621) -- (49.0282,953.2957)
  		(49.0282,953.2957) -- (42.7626,909.9761)
  		(2.1139,893.7425) -- (42.7626,909.9761)
  		(42.7626,909.9761) -- (83.4113,926.2097)
  		(83.4113,926.2097) -- (49.0282,953.2957)
  		(49.0282,953.2957) -- (14.6452,980.3817)
  		(14.6452,980.3817) -- (8.3796,937.0621)
  		(101.0414,966.2724) -- (126.9217,930.9729)
  		(126.9217,930.9729) -- (83.4113,926.2097)
  		(8.3796,937.0621) -- (2.1139,893.7425)
  		(157.5885,1049.7449) -- (113.8254,1048.9466)
  		(113.8254,1048.9466) -- (70.0623,1048.1484)
  		(157.5885,1049.7449) -- (136.3982,1011.4458)
  		(136.3982,1011.4458) -- (113.8254,1048.9466)
  		(113.8254,1048.9466) -- (92.6351,1010.6475)
  		(92.6351,1010.6475) -- (70.0623,1048.1484)
  		(136.3982,1011.4458) -- (92.6352,1010.6475)
  		(92.6351,1010.6475) -- (115.2080,973.1467)
  		(115.2080,973.1467) -- (136.3982,1011.4458)
  		(115.2080,973.1467) -- (157.5885,962.2041)
  		(115.2080,973.1467) -- (126.9217,930.9729)
  		(126.9217,930.9729) -- (157.5885,962.2041)
  		(300.5317,980.3817) -- (272.8232,1014.2650)
  		(272.8232,1014.2650) -- (245.1146,1048.1484)
  		(300.5317,980.3817) -- (257.3336,973.3270)
  		(257.3336,973.3270) -- (272.8232,1014.2650)
  		(272.8232,1014.2650) -- (229.6250,1007.2104)
  		(229.6250,1007.2104) -- (245.1146,1048.1484)
  		(257.3336,973.3270) -- (229.6250,1007.2104)
  		(229.6250,1007.2104) -- (214.1355,966.2724)
  		(214.1355,966.2724) -- (257.3336,973.3270)
  		(214.1355,966.2724) -- (231.7656,926.2097)
  		(272.4143,909.9761) -- (306.7973,937.0621)
  		(306.7973,937.0621) -- (266.1487,953.2957)
  		(266.1487,953.2957) -- (272.4143,909.9761)
  		(313.0630,893.7425) -- (272.4143,909.9761)
  		(272.4143,909.9761) -- (231.7656,926.2097)
  		(231.7656,926.2097) -- (266.1487,953.2957)
  		(266.1487,953.2957) -- (300.5317,980.3817)
  		(300.5317,980.3817) -- (306.7973,937.0621)
  		(214.1355,966.2724) -- (188.2552,930.9729)
  		(188.2552,930.9729) -- (231.7656,926.2097)
  		(306.7973,937.0621) -- (313.0630,893.7425)
  		(157.5885,1049.7449) -- (201.3515,1048.9466)
  		(201.3515,1048.9466) -- (245.1146,1048.1484)
  		(157.5885,1049.7449) -- (178.7787,1011.4458)
  		(178.7787,1011.4458) -- (201.3515,1048.9466)
  		(201.3515,1048.9466) -- (222.5418,1010.6475)
  		(222.5418,1010.6475) -- (245.1146,1048.1484)
  		(178.7787,1011.4458) -- (222.5418,1010.6475)
  		(222.5418,1010.6475) -- (199.9689,973.1467)
  		(199.9689,973.1467) -- (178.7787,1011.4458)
  		(199.9689,973.1467) -- (157.5885,962.2041)
  		(199.9689,973.1467) -- (188.2552,930.9729)
  		(188.2552,930.9729) -- (157.5885,962.2041);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(13.1272,969.1927) -- (39.9310,1003.7962)
  		(39.9310,1003.7962) -- (66.7347,1038.3997)
  		(13.1272,969.1927) -- (56.4966,963.2817)
  		(56.4966,963.2817) -- (39.9310,1003.7962)
  		(39.9310,1003.7962) -- (83.3004,997.8852)
  		(83.3004,997.8852) -- (66.7347,1038.3997)
  		(56.4966,963.2817) -- (83.3004,997.8852)
  		(83.3004,997.8852) -- (99.8660,957.3707)
  		(99.8660,957.3707) -- (56.4966,963.2817)
  		(99.8660,957.3707) -- (83.3004,916.8562)
  		(43.0947,899.5544) -- (8.0082,925.7227)
  		(8.0082,925.7227) -- (48.2138,943.0244)
  		(48.2138,943.0244) -- (43.0947,899.5544)
  		(2.8891,882.2527) -- (43.0947,899.5544)
  		(43.0947,899.5544) -- (83.3004,916.8562)
  		(83.3004,916.8562) -- (48.2138,943.0244)
  		(48.2138,943.0244) -- (13.1272,969.1927)
  		(13.1272,969.1927) -- (8.0082,925.7227)
  		(99.8660,957.3707) -- (126.6697,922.7672)
  		(126.6697,922.7672) -- (83.3004,916.8562)
  		(8.0082,925.7227) -- (2.8891,882.2527)
  		(126.6697,922.7672) -- (110.1041,963.2817)
  		(110.1041,963.2817) -- (93.5385,1003.7962)
  		(93.5385,1003.7962) -- (66.7347,1038.3997)
  		(126.6697,922.7672) -- (153.4735,957.3707)
  		(153.4735,957.3707) -- (110.1041,963.2817)
  		(66.7347,1038.3997) -- (110.1041,1044.3106)
  		(110.1041,1044.3106) -- (93.5385,1003.7962)
  		(93.5385,1003.7962) -- (136.9079,1009.7071)
  		(136.9079,1009.7071) -- (153.4735,1050.2216)
  		(153.4735,1050.2216) -- (110.1041,1044.3106)
  		(110.1041,1044.3106) -- (136.9079,1009.7071)
  		(136.9079,1009.7071) -- (153.4735,969.1927)
  		(153.4735,969.1927) -- (110.1041,963.2817)
  		(293.8198,969.1927) -- (267.0160,1003.7962)
  		(267.0160,1003.7962) -- (240.2123,1038.3997)
  		(293.8198,969.1927) -- (250.4504,963.2817)
  		(250.4504,963.2817) -- (267.0160,1003.7962)
  		(267.0160,1003.7962) -- (223.6466,997.8852)
  		(223.6466,997.8852) -- (240.2123,1038.3997)
  		(250.4504,963.2817) -- (223.6466,997.8852)
  		(223.6466,997.8852) -- (207.0810,957.3707)
  		(207.0810,957.3707) -- (250.4504,963.2817)
  		(207.0810,957.3707) -- (223.6466,916.8562)
  		(263.8523,899.5544) -- (298.9389,925.7227)
  		(298.9389,925.7227) -- (258.7332,943.0244)
  		(258.7332,943.0244) -- (263.8523,899.5544)
  		(304.0579,882.2527) -- (263.8523,899.5544)
  		(263.8523,899.5544) -- (223.6466,916.8562)
  		(223.6466,916.8562) -- (258.7332,943.0244)
  		(258.7332,943.0244) -- (293.8198,969.1927)
  		(293.8198,969.1927) -- (298.9389,925.7227)
  		(207.0810,957.3707) -- (180.2773,922.7672)
  		(180.2773,922.7672) -- (223.6466,916.8562)
  		(298.9389,925.7227) -- (304.0579,882.2527)
  		(180.2773,922.7672) -- (196.8429,963.2817)
  		(196.8429,963.2817) -- (213.4085,1003.7962)
  		(213.4085,1003.7962) -- (240.2123,1038.3997)
  		(180.2773,922.7672) -- (153.4735,957.3707)
  		(153.4735,957.3707) -- (196.8429,963.2817)
  		(240.2123,1038.3997) -- (196.8429,1044.3106)
  		(196.8429,1044.3106) -- (213.4085,1003.7962)
  		(213.4085,1003.7962) -- (170.0391,1009.7071)
  		(170.0391,1009.7071) -- (153.4735,1050.2216)
  		(153.4735,1050.2216) -- (196.8429,1044.3106)
  		(196.8429,1044.3106) -- (170.0391,1009.7071)
  		(170.0391,1009.7071) -- (153.4735,969.1927)
  		(153.4735,969.1927) -- (196.8429,963.2817);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(322.2621,978.6007) -- (285.9707,1003.0707)
  		(285.9707,1003.0707) -- (249.6794,1027.5407)
  		(322.2621,978.6007) -- (282.9248,959.4064)
  		(282.9248,959.4064) -- (285.9707,1003.0707)
  		(285.9707,1003.0707) -- (246.6334,983.8764)
  		(246.6334,983.8764) -- (249.6794,1027.5407)
  		(282.9248,959.4064) -- (246.6334,983.8764)
  		(246.6334,983.8764) -- (243.5875,940.2121)
  		(243.5875,940.2121) -- (282.9248,959.4064)
  		(243.5875,940.2121) -- (272.0066,906.9225)
  		(315.6080,903.0808) -- (340.7358,938.9198)
  		(340.7358,938.9198) -- (297.1343,942.7616)
  		(297.1343,942.7616) -- (315.6080,903.0808)
  		(359.2094,899.2390) -- (315.6080,903.0808)
  		(315.6080,903.0808) -- (272.0066,906.9225)
  		(272.0066,906.9225) -- (297.1343,942.7616)
  		(297.1343,942.7616) -- (322.2621,978.6007)
  		(322.2621,978.6007) -- (340.7358,938.9198)
  		(243.5875,940.2121) -- (228.9674,898.9557)
  		(228.9674,898.9557) -- (272.0066,906.9225)
  		(340.7358,938.9198) -- (359.2094,899.2390)
  		(228.9674,898.9557) -- (232.0133,942.6199)
  		(232.0133,942.6199) -- (235.0592,986.2842)
  		(235.0592,986.2842) -- (249.6794,1027.5407)
  		(228.9674,898.9557) -- (192.6760,923.4257)
  		(192.6760,923.4257) -- (232.0133,942.6199)
  		(249.6794,1027.5407) -- (206.6402,1019.5738)
  		(206.6402,1019.5738) -- (235.0592,986.2842)
  		(192.6760,923.4257) -- (195.7219,967.0899)
  		(195.7219,967.0899) -- (232.0133,942.6199)
  		(235.0592,986.2842) -- (195.7219,967.0899)
  		(167.3028,1000.3795) -- (170.3488,1044.0438)
  		(170.3488,1044.0438) -- (206.6402,1019.5738)
  		(206.6402,1019.5738) -- (167.3028,1000.3795)
  		(167.3028,1000.3795) -- (195.7219,967.0899)
  		(192.6760,923.4257) -- (164.2569,956.7153)
  		(167.3028,1000.3795) -- (164.2569,956.7153)
  		(164.2569,956.7153) -- (122.7407,970.5806)
  		(146.5447,1007.3122) -- (102.8322,1009.5613)
  		(102.8322,1009.5613) -- (126.6362,1046.2929)
  		(126.6363,1046.2929) -- (146.5447,1007.3122)
  		(82.9237,1048.5421) -- (126.6362,1046.2929)
  		(126.6363,1046.2929) -- (170.3488,1044.0438)
  		(170.3488,1044.0438) -- (146.5447,1007.3122)
  		(146.5447,1007.3122) -- (122.7407,970.5806)
  		(122.7407,970.5806) -- (102.8322,1009.5613)
  		(102.8322,1009.5613) -- (82.9237,1048.5421)
  		(122.7407,970.5806) -- (131.4911,927.6938)
  		(131.4911,927.6938) -- (164.2569,956.7153)
  		(87.7547,925.9700) -- (108.1300,964.7088)
  		(65.5276,974.7524) -- (95.5269,1006.6254)
  		(95.5269,1006.6254) -- (52.9244,1016.6691)
  		(52.9244,1016.6691) -- (65.5276,974.7524)
  		(82.9237,1048.5421) -- (52.9244,1016.6691)
  		(52.9244,1016.6691) -- (22.9251,984.7961)
  		(22.9251,984.7961) -- (65.5276,974.7524)
  		(65.5276,974.7524) -- (108.1300,964.7088)
  		(108.1300,964.7088) -- (95.5269,1006.6254)
  		(95.5269,1006.6254) -- (82.9237,1048.5421)
  		(108.1300,964.7088) -- (131.4911,927.6938)
  		(131.4911,927.6938) -- (87.7547,925.9700)
  		(55.3399,955.3831) -- (46.0749,912.6045)
  		(46.0749,912.6045) -- (13.6601,942.0175)
  		(13.6601,942.0175) -- (55.3399,955.3831)
  		(4.3951,899.2390) -- (13.6601,942.0175)
  		(13.6601,942.0175) -- (22.9251,984.7961)
  		(87.7547,925.9700) -- (46.0749,912.6045)
  		(46.0749,912.6045) -- (4.3951,899.2390)
  		(22.9251,984.7961) -- (55.3399,955.3830)
  		(55.3399,955.3831) -- (87.7547,925.9700);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(15.2220,981.3573) -- (42.9305,1015.2406)
  		(42.9305,1015.2406) -- (70.6391,1049.1240)
  		(15.2220,981.3573) -- (58.4201,974.3027)
  		(58.4201,974.3027) -- (42.9305,1015.2406)
  		(42.9305,1015.2406) -- (86.1286,1008.1860)
  		(86.1286,1008.1860) -- (70.6391,1049.1240)
  		(58.4201,974.3027) -- (86.1286,1008.1860)
  		(86.1286,1008.1860) -- (101.6182,967.2480)
  		(101.6182,967.2480) -- (58.4201,974.3027)
  		(101.6182,967.2480) -- (83.9880,927.1853)
  		(43.3393,910.9517) -- (8.9563,938.0377)
  		(8.9563,938.0377) -- (49.6050,954.2713)
  		(49.6050,954.2713) -- (43.3393,910.9517)
  		(2.6906,894.7182) -- (43.3393,910.9517)
  		(43.3393,910.9517) -- (83.9880,927.1853)
  		(83.9880,927.1853) -- (49.6050,954.2713)
  		(49.6050,954.2713) -- (15.2220,981.3573)
  		(15.2220,981.3573) -- (8.9563,938.0377)
  		(101.6182,967.2480) -- (127.4984,931.9485)
  		(127.4984,931.9485) -- (83.9880,927.1853)
  		(8.9563,938.0377) -- (2.6906,894.7182)
  		(158.1652,1050.7205) -- (114.4021,1049.9222)
  		(114.4021,1049.9222) -- (70.6391,1049.1240)
  		(158.1652,1050.7205) -- (136.9749,1012.4214)
  		(136.9750,1012.4214) -- (114.4021,1049.9222)
  		(114.4021,1049.9222) -- (93.2119,1011.6232)
  		(93.2119,1011.6232) -- (70.6391,1049.1240)
  		(136.9750,1012.4214) -- (93.2119,1011.6232)
  		(93.2119,1011.6232) -- (115.7847,974.1223)
  		(115.7847,974.1223) -- (136.9749,1012.4214)
  		(115.7847,974.1223) -- (158.1652,963.1798)
  		(196.0714,1028.8353) -- (158.1652,1006.9501)
  		(158.1652,1006.9501) -- (196.0714,985.0649)
  		(196.0714,985.0649) -- (158.1652,963.1798)
  		(158.1652,963.1798) -- (158.1652,1006.9501)
  		(158.1652,1006.9501) -- (158.1652,1050.7205)
  		(158.1652,1050.7205) -- (196.0714,1028.8353)
  		(115.7847,974.1223) -- (127.4984,931.9485)
  		(127.4984,931.9485) -- (158.1652,963.1798)
  		(376.9209,981.3573) -- (349.2124,1015.2406)
  		(349.2124,1015.2406) -- (321.5038,1049.1240)
  		(376.9209,981.3573) -- (333.7228,974.3027)
  		(333.7228,974.3027) -- (349.2124,1015.2406)
  		(349.2124,1015.2406) -- (306.0143,1008.1860)
  		(306.0143,1008.1860) -- (321.5038,1049.1240)
  		(333.7228,974.3027) -- (306.0143,1008.1860)
  		(306.0143,1008.1860) -- (290.5247,967.2480)
  		(290.5247,967.2480) -- (333.7228,974.3027)
  		(290.5247,967.2480) -- (308.1549,927.1853)
  		(348.8035,910.9517) -- (383.1866,938.0377)
  		(383.1866,938.0377) -- (342.5379,954.2713)
  		(342.5379,954.2713) -- (348.8035,910.9517)
  		(389.4522,894.7182) -- (348.8035,910.9517)
  		(348.8035,910.9517) -- (308.1549,927.1853)
  		(308.1549,927.1853) -- (342.5379,954.2713)
  		(342.5379,954.2713) -- (376.9209,981.3573)
  		(376.9209,981.3573) -- (383.1866,938.0377)
  		(290.5247,967.2480) -- (264.6445,931.9485)
  		(264.6445,931.9485) -- (308.1549,927.1853)
  		(383.1866,938.0377) -- (389.4522,894.7182)
  		(233.9777,1050.7205) -- (277.7407,1049.9222)
  		(277.7407,1049.9222) -- (321.5038,1049.1240)
  		(233.9777,1050.7205) -- (255.1679,1012.4214)
  		(255.1679,1012.4214) -- (277.7407,1049.9222)
  		(277.7407,1049.9222) -- (298.9310,1011.6232)
  		(298.9310,1011.6232) -- (321.5038,1049.1240)
  		(255.1679,1012.4214) -- (298.9310,1011.6232)
  		(298.9310,1011.6232) -- (276.3581,974.1223)
  		(276.3581,974.1223) -- (255.1679,1012.4214)
  		(276.3581,974.1223) -- (233.9777,963.1798)
  		(196.0714,1028.8353) -- (233.9777,1006.9501)
  		(233.9777,1006.9501) -- (196.0714,985.0649)
  		(196.0714,985.0649) -- (233.9777,963.1798)
  		(233.9777,963.1798) -- (233.9777,1006.9501)
  		(233.9777,1006.9501) -- (233.9777,1050.7205)
  		(233.9777,1050.7205) -- (196.0714,1028.8353)
  		(276.3581,974.1223) -- (264.6445,931.9485)
  		(264.6445,931.9485) -- (233.9777,963.1798);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(3.0907,917.9540) -- (10.1453,961.1521)
  		(10.1453,961.1521) -- (17.2000,1004.3502)
  		(3.0907,917.9540) -- (44.0287,933.4435)
  		(44.0287,933.4435) -- (10.1453,961.1521)
  		(10.1453,961.1521) -- (51.0833,976.6416)
  		(51.0833,976.6416) -- (17.2000,1004.3502)
  		(44.0287,933.4435) -- (51.0833,976.6416)
  		(51.0833,976.6416) -- (84.9666,948.9331)
  		(84.9666,948.9331) -- (44.0287,933.4435)
  		(84.9666,948.9331) -- (89.7298,905.4227)
  		(62.6438,871.0396) -- (19.3242,877.3053)
  		(19.3242,877.3053) -- (46.4102,911.6883)
  		(46.4102,911.6883) -- (62.6438,871.0396)
  		(35.5578,836.6566) -- (62.6438,871.0396)
  		(62.6438,871.0396) -- (89.7298,905.4227)
  		(89.7298,905.4227) -- (46.4102,911.6883)
  		(46.4102,911.6883) -- (3.0907,917.9540)
  		(3.0907,917.9540) -- (19.3242,877.3053)
  		(84.9666,948.9331) -- (125.0293,931.3029)
  		(125.0293,931.3029) -- (89.7298,905.4227)
  		(19.3242,877.3053) -- (35.5578,836.6566)
  		(92.2016,1049.4959) -- (54.7008,1026.9230)
  		(54.7008,1026.9230) -- (17.2000,1004.3502)
  		(92.2016,1049.4959) -- (92.9998,1005.7328)
  		(92.9998,1005.7328) -- (54.7008,1026.9230)
  		(54.7008,1026.9230) -- (55.4990,983.1599)
  		(55.4990,983.1599) -- (17.2000,1004.3502)
  		(92.9998,1005.7328) -- (55.4990,983.1599)
  		(55.4990,983.1599) -- (93.7981,961.9697)
  		(93.7981,961.9697) -- (92.9998,1005.7328)
  		(93.7981,961.9697) -- (135.9719,973.6834)
  		(157.8571,1011.5896) -- (135.9719,1049.4959)
  		(135.9719,1049.4959) -- (114.0868,1011.5896)
  		(114.0868,1011.5896) -- (157.8571,1011.5896)
  		(135.9719,973.6834) -- (114.0868,1011.5896)
  		(114.0868,1011.5896) -- (92.2016,1049.4959)
  		(92.2016,1049.4959) -- (135.9719,1049.4959)
  		(93.7981,961.9697) -- (125.0293,931.3029)
  		(125.0293,931.3029) -- (135.9719,973.6834)
  		(312.6235,917.9540) -- (305.5689,961.1521)
  		(305.5689,961.1521) -- (298.5142,1004.3502)
  		(312.6235,917.9540) -- (271.6856,933.4435)
  		(271.6856,933.4435) -- (305.5689,961.1521)
  		(305.5689,961.1521) -- (264.6309,976.6416)
  		(264.6309,976.6416) -- (298.5142,1004.3502)
  		(271.6856,933.4435) -- (264.6309,976.6416)
  		(264.6309,976.6416) -- (230.7476,948.9331)
  		(230.7476,948.9331) -- (271.6856,933.4435)
  		(230.7476,948.9331) -- (225.9844,905.4227)
  		(253.0704,871.0396) -- (296.3900,877.3053)
  		(296.3900,877.3053) -- (269.3040,911.6883)
  		(269.3040,911.6883) -- (253.0704,871.0396)
  		(280.1564,836.6566) -- (253.0704,871.0396)
  		(253.0704,871.0396) -- (225.9844,905.4227)
  		(225.9844,905.4227) -- (269.3040,911.6883)
  		(269.3040,911.6883) -- (312.6235,917.9540)
  		(312.6235,917.9540) -- (296.3900,877.3053)
  		(230.7476,948.9331) -- (190.6849,931.3029)
  		(190.6849,931.3029) -- (225.9844,905.4227)
  		(296.3900,877.3053) -- (280.1564,836.6566)
  		(223.5126,1049.4959) -- (261.0134,1026.9230)
  		(261.0134,1026.9230) -- (298.5142,1004.3502)
  		(223.5126,1049.4959) -- (222.7144,1005.7328)
  		(222.7144,1005.7328) -- (261.0134,1026.9230)
  		(261.0134,1026.9230) -- (260.2152,983.1599)
  		(260.2152,983.1599) -- (298.5142,1004.3502)
  		(222.7144,1005.7328) -- (260.2152,983.1599)
  		(260.2152,983.1599) -- (221.9161,961.9697)
  		(221.9161,961.9697) -- (222.7144,1005.7328)
  		(221.9161,961.9697) -- (179.7423,973.6834)
  		(157.8571,1011.5896) -- (179.7423,1049.4959)
  		(179.7423,1049.4959) -- (201.6275,1011.5896)
  		(201.6275,1011.5896) -- (157.8571,1011.5896)
  		(179.7423,973.6834) -- (201.6275,1011.5896)
  		(201.6275,1011.5896) -- (223.5126,1049.4959)
  		(223.5126,1049.4959) -- (179.7423,1049.4959)
  		(221.9161,961.9697) -- (190.6849,931.3029)
  		(190.6849,931.3029) -- (179.7423,973.6834)
  		(135.9719,973.6834) -- (179.7423,973.6834)
  		(135.9719,1049.4959) -- (179.7423,1049.4959);
  		\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(6.2058,916.7643) -- (49.8417,913.3366)
  		(49.8417,913.3366) -- (93.4777,909.9089)
  		(93.4777,909.9089) -- (68.6912,873.8329)
  		(68.6912,873.8329) -- (49.8417,913.3366)
  		(49.8417,913.3366) -- (25.0553,877.2606)
  		(25.0553,877.2606) -- (6.2058,916.7643)
  		(25.0553,877.2606) -- (68.6912,873.8329)
  		(68.6912,873.8329) -- (43.9048,837.7569)
  		(43.9048,837.7569) -- (25.0553,877.2606)
  		(93.4777,909.9089) -- (136.7078,916.7643)
  		(136.7078,916.7643) -- (121.0297,875.8982)
  		(121.0297,875.8982) -- (93.4777,909.9089)
  		(43.9048,837.7569) -- (78.8908,864.0594)
  		(78.8908,864.0594) -- (84.1764,820.6093)
  		(84.1764,820.6093) -- (43.9048,837.7569)
  		(78.8908,864.0594) -- (119.1625,846.9118)
  		(119.1625,846.9118) -- (84.1764,820.6093)
  		(84.1764,820.6093) -- (124.4480,803.4618)
  		(124.4480,803.4618) -- (119.1625,846.9119)
  		(119.1625,846.9118) -- (159.4341,829.7642)
  		(159.4341,829.7642) -- (124.4480,803.4618)
  		(124.4480,803.4618) -- (164.7197,786.3143)
  		(164.7197,786.3143) -- (159.4341,829.7643)
  		(121.0297,875.8982) -- (78.8908,864.0594)
  		(159.4341,829.7642) -- (164.7197,873.2143)
  		(121.0297,875.8982) -- (164.7197,873.2143)
  		(170.0053,829.7642) -- (204.9913,803.4617)
  		(164.7197,786.3143) -- (170.0053,829.7643)
  		(170.0053,829.7642) -- (164.7197,873.2143)
  		(164.7197,786.3143) -- (204.9913,803.4618)
  		(170.0053,829.7642) -- (204.9913,856.0667)
  		(204.9913,856.0667) -- (164.7197,873.2143)
  		(403.7768,916.7643) -- (360.1409,913.3366)
  		(360.1409,913.3366) -- (316.5049,909.9089)
  		(316.5049,909.9089) -- (341.2914,873.8329)
  		(341.2914,873.8329) -- (360.1409,913.3366)
  		(360.1409,913.3366) -- (384.9273,877.2606)
  		(384.9273,877.2606) -- (403.7768,916.7643)
  		(384.9273,877.2606) -- (341.2914,873.8329)
  		(341.2914,873.8329) -- (366.0778,837.7569)
  		(366.0778,837.7569) -- (384.9273,877.2606)
  		(316.5049,909.9089) -- (273.2748,916.7643)
  		(273.2748,916.7643) -- (288.9529,875.8982)
  		(288.9529,875.8982) -- (316.5049,909.9089)
  		(366.0778,837.7569) -- (331.0918,864.0594)
  		(331.0918,864.0594) -- (325.8062,820.6093)
  		(325.8062,820.6093) -- (366.0778,837.7569)
  		(331.0918,864.0594) -- (290.8202,846.9118)
  		(290.8202,846.9118) -- (325.8062,820.6093)
  		(325.8062,820.6093) -- (285.5346,803.4617)
  		(285.5346,803.4618) -- (290.8202,846.9119)
  		(290.8202,846.9118) -- (250.5485,829.7642)
  		(250.5485,829.7642) -- (285.5346,803.4617)
  		(285.5346,803.4618) -- (245.2629,786.3143)
  		(245.2629,786.3143) -- (250.5485,829.7643)
  		(288.9529,875.8982) -- (331.0918,864.0594)
  		(250.5485,829.7642) -- (245.2629,873.2143)
  		(288.9529,875.8982) -- (245.2629,873.2143)
  		(239.9774,829.7642) -- (204.9913,803.4617)
  		(245.2629,786.3143) -- (239.9774,829.7643)
  		(239.9774,829.7642) -- (245.2629,873.2143)
  		(245.2629,786.3143) -- (204.9913,803.4618)
  		(239.9774,829.7642) -- (204.9913,856.0667)
  		(204.9913,856.0667) -- (245.2629,873.2143)
  		(6.2058,916.7643) -- (49.8417,920.1920)
  		(49.8417,920.1920) -- (93.4777,923.6197)
  		(93.4777,923.6197) -- (68.6912,959.6957)
  		(68.6912,959.6957) -- (49.8417,920.1920)
  		(49.8417,920.1920) -- (25.0553,956.2680)
  		(25.0553,956.2680) -- (6.2058,916.7643)
  		(25.0553,956.2680) -- (68.6912,959.6957)
  		(68.6912,959.6957) -- (43.9048,995.7716)
  		(43.9048,995.7716) -- (25.0553,956.2680)
  		(93.4777,923.6197) -- (136.7078,916.7643)
  		(136.7078,916.7643) -- (121.0297,957.6304)
  		(121.0297,957.6304) -- (93.4777,923.6197)
  		(43.9048,995.7716) -- (78.8908,969.4692)
  		(78.8908,969.4692) -- (84.1764,1012.9192)
  		(84.1764,1012.9192) -- (43.9048,995.7716)
  		(78.8908,969.4692) -- (119.1625,986.6167)
  		(119.1625,986.6167) -- (84.1764,1012.9192)
  		(84.1764,1012.9192) -- (124.4480,1030.0668)
  		(124.4480,1030.0668) -- (119.1625,986.6167)
  		(119.1625,986.6167) -- (159.4341,1003.7643)
  		(159.4341,1003.7643) -- (124.4480,1030.0668)
  		(124.4480,1030.0668) -- (164.7197,1047.2143)
  		(164.7197,1047.2143) -- (159.4341,1003.7643)
  		(121.0297,957.6304) -- (78.8908,969.4692)
  		(159.4341,1003.7643) -- (164.7197,960.3143)
  		(121.0297,957.6304) -- (164.7197,960.3143)
  		(170.0053,1003.7643) -- (204.9913,1030.0668)
  		(164.7197,1047.2143) -- (170.0053,1003.7643)
  		(170.0053,1003.7643) -- (164.7197,960.3143)
  		(164.7197,1047.2143) -- (204.9913,1030.0668)
  		(170.0053,1003.7643) -- (204.9913,977.4619)
  		(204.9913,977.4619) -- (164.7197,960.3143)
  		(403.7768,916.7643) -- (360.1409,920.1920)
  		(360.1409,920.1920) -- (316.5049,923.6197)
  		(316.5049,923.6197) -- (341.2914,959.6957)
  		(341.2914,959.6957) -- (360.1409,920.1920)
  		(360.1409,920.1920) -- (384.9273,956.2680)
  		(384.9273,956.2680) -- (403.7768,916.7643)
  		(384.9273,956.2680) -- (341.2914,959.6957)
  		(341.2914,959.6957) -- (366.0778,995.7716)
  		(366.0778,995.7716) -- (384.9273,956.2680)
  		(316.5049,923.6197) -- (273.2748,916.7643)
  		(273.2748,916.7643) -- (288.9529,957.6304)
  		(288.9529,957.6304) -- (316.5049,923.6197)
  		(366.0778,995.7716) -- (331.0918,969.4692)
  		(331.0918,969.4692) -- (325.8062,1012.9192)
  		(325.8062,1012.9192) -- (366.0778,995.7716)
  		(331.0918,969.4692) -- (290.8202,986.6167)
  		(290.8202,986.6167) -- (325.8062,1012.9192)
  		(325.8062,1012.9192) -- (285.5346,1030.0668)
  		(285.5346,1030.0668) -- (290.8202,986.6167)
  		(290.8202,986.6167) -- (250.5485,1003.7643)
  		(250.5485,1003.7643) -- (285.5346,1030.0668)
  		(285.5346,1030.0668) -- (245.2629,1047.2143)
  		(245.2629,1047.2143) -- (250.5485,1003.7643)
  		(288.9529,957.6304) -- (331.0918,969.4692)
  		(250.5485,1003.7643) -- (245.2629,960.3143)
  		(288.9529,957.6304) -- (245.2629,960.3143)
  		(239.9774,1003.7643) -- (204.9913,1030.0668)
  		(245.2629,1047.2143) -- (239.9774,1003.7643)
  		(239.9774,1003.7643) -- (245.2629,960.3143)
  		(245.2629,1047.2143) -- (204.9913,1030.0668)
  		(239.9774,1003.7643) -- (204.9913,977.4619)
  		(204.9913,977.4619) -- (245.2629,960.3143);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(169.0319,1046.3220) -- (147.1467,1008.4157)
  		(125.2615,1046.3220) -- (147.1467,1008.4157)
  		(169.0319,1046.3220) -- (190.9171,1008.4157)
  		(190.9171,1008.4157) -- (212.8022,1046.3220)
  		(147.1467,1008.4157) -- (147.1467,964.6454)
  		(147.1467,964.6454) -- (190.9171,964.6454)
  		(190.9171,964.6454) -- (190.9171,1008.4157)
  		(250.7085,1024.4368) -- (250.7085,980.6664)
  		(288.6147,1002.5516) -- (250.7085,980.6664)
  		(250.7085,1024.4368) -- (212.8022,1002.5516)
  		(212.8022,1002.5516) -- (212.8022,1046.3220)
  		(250.7085,980.6664) -- (228.8233,942.7602)
  		(190.9171,964.6454) -- (212.8022,1002.5516)
  		(27.5639,964.6454) -- (49.4491,926.7392)
  		(5.6787,926.7392) -- (49.4491,926.7392)
  		(27.5639,964.6454) -- (71.3342,964.6454)
  		(71.3342,964.6454) -- (49.4491,1002.5516)
  		(49.4491,926.7392) -- (87.3553,904.8540)
  		(87.3553,904.8540) -- (109.2405,942.7602)
  		(109.2405,942.7602) -- (71.3342,964.6454)
  		(87.3553,1024.4368) -- (125.2615,1002.5516)
  		(125.2615,1046.3220) -- (125.2615,1002.5516)
  		(87.3553,1024.4368) -- (87.3553,980.6664)
  		(87.3553,980.6665) -- (49.4491,1002.5516)
  		(125.2615,1002.5516) -- (147.1467,964.6454)
  		(109.2405,942.7602) -- (87.3553,980.6665)
  		(27.5639,801.2922) -- (71.3342,801.2922)
  		(49.4491,763.3860) -- (71.3342,801.2922)
  		(27.5639,801.2922) -- (49.4491,839.1985)
  		(49.4491,839.1985) -- (5.6787,839.1985)
  		(71.3342,801.2922) -- (109.2405,823.1774)
  		(109.2405,823.1774) -- (87.3553,861.0836)
  		(87.3553,861.0836) -- (49.4491,839.1985)
  		(5.6787,882.9688) -- (43.5849,904.8540)
  		(5.6787,926.7392) -- (43.5849,904.8540)
  		(5.6787,882.9688) -- (43.5849,861.0836)
  		(43.5849,861.0836) -- (5.6787,839.1985)
  		(43.5849,904.8540) -- (87.3553,904.8540)
  		(87.3553,904.8540) -- (87.3553,861.0836)
  		(87.3553,861.0836) -- (43.5849,861.0836)
  		(169.0319,719.6156) -- (190.9171,757.5219)
  		(212.8022,719.6156) -- (190.9171,757.5219)
  		(169.0319,719.6156) -- (147.1467,757.5219)
  		(147.1467,757.5219) -- (125.2615,719.6156)
  		(190.9171,757.5219) -- (190.9171,801.2922)
  		(190.9171,801.2922) -- (147.1467,801.2922)
  		(147.1467,801.2922) -- (147.1467,757.5219)
  		(87.3553,741.5008) -- (87.3553,785.2712)
  		(49.4491,763.3860) -- (87.3553,785.2712)
  		(87.3553,741.5008) -- (125.2615,763.3860)
  		(125.2615,763.3860) -- (125.2615,719.6156)
  		(87.3553,785.2712) -- (109.2405,823.1774)
  		(147.1467,801.2922) -- (125.2615,763.3860)
  		(310.4999,801.2922) -- (288.6147,839.1984)
  		(332.3851,839.1984) -- (288.6147,839.1984)
  		(310.4999,801.2922) -- (266.7295,801.2922)
  		(266.7295,801.2922) -- (288.6147,763.3860)
  		(288.6147,839.1984) -- (250.7085,861.0836)
  		(250.7085,861.0836) -- (228.8233,823.1774)
  		(228.8233,823.1774) -- (266.7295,801.2922)
  		(250.7085,741.5008) -- (212.8022,763.3860)
  		(212.8022,719.6156) -- (212.8022,763.3860)
  		(250.7085,741.5008) -- (250.7085,785.2712)
  		(250.7085,785.2712) -- (288.6147,763.3860)
  		(212.8022,763.3860) -- (190.9171,801.2922)
  		(228.8233,823.1774) -- (250.7085,785.2711)
  		(310.4999,964.6454) -- (266.7295,964.6454)
  		(288.6147,1002.5516) -- (266.7295,964.6454)
  		(310.4999,964.6454) -- (288.6147,926.7392)
  		(288.6147,926.7392) -- (332.3851,926.7391)
  		(266.7295,964.6454) -- (228.8233,942.7602)
  		(228.8233,942.7602) -- (250.7085,904.8540)
  		(250.7085,904.8540) -- (288.6147,926.7392)
  		(332.3851,882.9688) -- (294.4788,861.0836)
  		(332.3851,839.1984) -- (294.4788,861.0836)
  		(332.3851,882.9688) -- (294.4788,904.8540)
  		(294.4788,904.8540) -- (332.3851,926.7391)
  		(294.4788,861.0836) -- (250.7085,861.0836)
  		(250.7085,861.0836) -- (250.7085,904.8540)
  		(250.7085,904.8540) -- (294.4788,904.8540)
  		(125.2615,1046.3220) -- (169.0319,1046.3220)
  		(169.0319,1046.3220) -- (212.8022,1046.3220)
  		(212.8022,1046.3220) -- (250.7085,1024.4368)
  		(250.7085,1024.4368) -- (288.6147,1002.5516)
  		(288.6147,1002.5516) -- (310.4999,964.6454)
  		(310.4999,964.6454) -- (332.3851,926.7391)
  		(332.3851,926.7391) -- (332.3851,882.9688)
  		(332.3851,882.9688) -- (332.3851,839.1984)
  		(332.3851,839.1984) -- (310.4999,801.2922)
  		(310.4999,801.2922) -- (288.6147,763.3860)
  		(288.6147,763.3860) -- (250.7085,741.5008)
  		(250.7085,741.5008) -- (212.8022,719.6156)
  		(212.8022,719.6156) -- (169.0319,719.6156)
  		(169.0319,719.6156) -- (125.2615,719.6156)
  		(125.2615,719.6156) -- (87.3553,741.5008)
  		(87.3553,741.5008) -- (49.4491,763.3860)
  		(49.4491,763.3860) -- (27.5639,801.2922)
  		(27.5639,801.2922) -- (5.6787,839.1985)
  		(5.6787,839.1985) -- (5.6787,882.9688)
  		(5.6787,882.9688) -- (5.6787,926.7392)
  		(5.6787,926.7392) -- (27.5639,964.6454)
  		(27.5639,964.6454) -- (49.4491,1002.5516)
  		(49.4491,1002.5516) -- (87.3553,1024.4368)
  		(87.3553,1024.4368) -- (125.2615,1046.3220)
  		(71.3342,801.2922) -- (49.4491,839.1985)
  		(43.5849,861.0836) -- (43.5849,904.8540)
  		(49.4491,926.7392) -- (71.3342,964.6454)
  		(87.3553,980.6665) -- (125.2615,1002.5516)
  		(147.1467,1008.4157) -- (190.9171,1008.4157)
  		(212.8022,1002.5516) -- (250.7085,980.6664)
  		(266.7295,964.6454) -- (288.6147,926.7392)
  		(294.4788,904.8540) -- (294.4788,861.0836)
  		(288.6147,839.1984) -- (266.7295,801.2922)
  		(250.7085,785.2712) -- (212.8022,763.3860)
  		(190.9171,757.5219) -- (147.1467,757.5219)
  		(125.2615,763.3860) -- (87.3553,785.2712)
  		(147.1467,801.2922) -- (147.1467,845.0626)
  		(147.1467,845.0626) -- (190.9171,845.0626)
  		(190.9171,845.0626) -- (190.9171,801.2922)
  		(147.1467,964.6454) -- (147.1467,920.8750)
  		(147.1467,920.8750) -- (190.9171,920.8750)
  		(190.9171,920.8750) -- (190.9171,964.6454)
  		(147.1467,920.8750) -- (169.0319,882.9688)
  		(169.0319,882.9688) -- (147.1467,845.0626)
  		(190.9171,845.0626) -- (169.0319,882.9688)
  		(169.0319,882.9688) -- (190.9171,920.8750)
  		(109.2405,823.1774) -- (147.1467,845.0626)
  		(228.8233,823.1774) -- (190.9171,845.0626)
  		(109.2405,942.7602) -- (147.1467,920.8750)
  		(228.8233,942.7602) -- (190.9171,920.8750);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(171.7455,1046.7727) -- (149.8603,1008.8665)
  		(127.9751,1046.7727) -- (149.8603,1008.8665)
  		(171.7455,1046.7727) -- (193.6306,1008.8664)
  		(193.6306,1008.8664) -- (215.5158,1046.7727)
  		(149.8603,1008.8665) -- (149.8603,965.0961)
  		(193.6306,965.0961) -- (193.6306,1008.8664)
  		(253.4220,1024.8875) -- (253.4220,981.1172)
  		(291.3283,1003.0023) -- (253.4220,981.1172)
  		(253.4220,1024.8875) -- (215.5158,1003.0023)
  		(215.5158,1003.0023) -- (215.5158,1046.7727)
  		(253.4220,981.1172) -- (231.5369,943.2109)
  		(193.6306,965.0961) -- (215.5158,1003.0023)
  		(30.2774,965.0961) -- (52.1626,927.1899)
  		(8.3923,927.1899) -- (52.1626,927.1899)
  		(30.2774,965.0961) -- (74.0478,965.0961)
  		(74.0478,965.0961) -- (52.1626,1003.0023)
  		(52.1626,927.1899) -- (90.0689,905.3047)
  		(90.0689,905.3047) -- (111.9540,943.2109)
  		(111.9540,943.2109) -- (74.0478,965.0961)
  		(90.0689,1024.8875) -- (127.9751,1003.0023)
  		(127.9751,1046.7727) -- (127.9751,1003.0023)
  		(90.0689,1024.8875) -- (90.0689,981.1172)
  		(90.0689,981.1172) -- (52.1626,1003.0023)
  		(127.9751,1003.0023) -- (149.8603,965.0961)
  		(111.9540,943.2109) -- (90.0689,981.1172)
  		(30.2774,801.7429) -- (74.0478,801.7429)
  		(52.1626,763.8367) -- (74.0478,801.7429)
  		(30.2774,801.7429) -- (52.1626,839.6492)
  		(52.1626,839.6492) -- (8.3923,839.6492)
  		(74.0478,801.7429) -- (111.9540,823.6281)
  		(111.9540,823.6281) -- (90.0689,861.5343)
  		(90.0689,861.5343) -- (52.1626,839.6492)
  		(8.3923,883.4195) -- (46.2985,905.3047)
  		(8.3923,927.1899) -- (46.2985,905.3047)
  		(8.3923,883.4195) -- (46.2985,861.5343)
  		(46.2985,861.5343) -- (8.3923,839.6492)
  		(46.2985,905.3047) -- (90.0689,905.3047)
  		(90.0689,861.5343) -- (46.2985,861.5343)
  		(171.7454,720.0663) -- (193.6306,757.9726)
  		(215.5158,720.0663) -- (193.6306,757.9726)
  		(171.7454,720.0663) -- (149.8603,757.9726)
  		(149.8603,757.9726) -- (127.9751,720.0663)
  		(193.6306,757.9726) -- (193.6306,801.7429)
  		(149.8603,801.7429) -- (149.8603,757.9726)
  		(90.0689,741.9515) -- (90.0689,785.7219)
  		(52.1626,763.8367) -- (90.0689,785.7219)
  		(90.0689,741.9515) -- (127.9751,763.8367)
  		(127.9751,763.8367) -- (127.9751,720.0663)
  		(90.0689,785.7219) -- (111.9540,823.6281)
  		(149.8603,801.7429) -- (127.9751,763.8367)
  		(313.2134,801.7429) -- (291.3283,839.6492)
  		(335.0986,839.6491) -- (291.3283,839.6491)
  		(313.2134,801.7429) -- (269.4431,801.7429)
  		(269.4431,801.7429) -- (291.3283,763.8367)
  		(291.3283,839.6491) -- (253.4220,861.5343)
  		(253.4220,861.5343) -- (231.5369,823.6281)
  		(231.5369,823.6281) -- (269.4431,801.7429)
  		(253.4220,741.9515) -- (215.5158,763.8367)
  		(215.5158,720.0663) -- (215.5158,763.8367)
  		(253.4220,741.9515) -- (253.4220,785.7219)
  		(253.4220,785.7219) -- (291.3283,763.8367)
  		(215.5158,763.8367) -- (193.6306,801.7429)
  		(231.5369,823.6281) -- (253.4220,785.7219)
  		(313.2135,965.0961) -- (269.4431,965.0961)
  		(291.3283,1003.0023) -- (269.4431,965.0961)
  		(313.2135,965.0961) -- (291.3283,927.1898)
  		(291.3283,927.1898) -- (335.0986,927.1898)
  		(269.4431,965.0961) -- (231.5369,943.2109)
  		(231.5369,943.2109) -- (253.4220,905.3047)
  		(253.4220,905.3047) -- (291.3283,927.1898)
  		(335.0986,883.4195) -- (297.1924,861.5343)
  		(335.0986,839.6491) -- (297.1924,861.5343)
  		(335.0986,883.4195) -- (297.1924,905.3047)
  		(297.1924,905.3047) -- (335.0986,927.1898)
  		(297.1924,861.5343) -- (253.4220,861.5343)
  		(253.4220,905.3047) -- (297.1924,905.3047)
  		(127.9751,1046.7727) -- (171.7455,1046.7727)
  		(171.7455,1046.7727) -- (215.5158,1046.7727)
  		(215.5158,1046.7727) -- (253.4220,1024.8875)
  		(253.4220,1024.8875) -- (291.3283,1003.0023)
  		(291.3283,1003.0023) -- (313.2135,965.0961)
  		(313.2135,965.0961) -- (335.0986,927.1898)
  		(335.0986,927.1898) -- (335.0986,883.4195)
  		(335.0986,883.4195) -- (335.0986,839.6491)
  		(335.0986,839.6491) -- (313.2134,801.7429)
  		(313.2134,801.7429) -- (291.3283,763.8367)
  		(291.3283,763.8367) -- (253.4220,741.9515)
  		(253.4220,741.9515) -- (215.5158,720.0663)
  		(215.5158,720.0663) -- (171.7454,720.0663)
  		(171.7454,720.0663) -- (127.9751,720.0663)
  		(127.9751,720.0663) -- (90.0689,741.9515)
  		(90.0689,741.9515) -- (52.1626,763.8367)
  		(52.1626,763.8367) -- (30.2774,801.7429)
  		(30.2774,801.7429) -- (8.3923,839.6492)
  		(8.3923,839.6492) -- (8.3923,883.4195)
  		(8.3923,883.4195) -- (8.3923,927.1899)
  		(8.3923,927.1899) -- (30.2774,965.0961)
  		(30.2774,965.0961) -- (52.1626,1003.0023)
  		(52.1626,1003.0023) -- (90.0689,1024.8875)
  		(90.0689,1024.8875) -- (127.9751,1046.7727)
  		(74.0478,801.7429) -- (52.1626,839.6492)
  		(46.2985,861.5343) -- (46.2985,905.3047)
  		(52.1626,927.1899) -- (74.0478,965.0961)
  		(90.0689,981.1172) -- (127.9751,1003.0023)
  		(149.8603,1008.8665) -- (193.6306,1008.8664)
  		(215.5158,1003.0023) -- (253.4220,981.1172)
  		(269.4431,965.0961) -- (291.3283,927.1898)
  		(297.1924,905.3047) -- (297.1924,861.5343)
  		(291.3283,839.6491) -- (269.4431,801.7429)
  		(253.4220,785.7219) -- (215.5158,763.8367)
  		(193.6306,757.9726) -- (149.8603,757.9726)
  		(127.9751,763.8367) -- (90.0689,785.7219)
  		(149.8603,801.7429) -- (149.8603,845.5133)
  		(193.6306,801.7429) -- (193.6306,845.5133)
  		(149.8603,965.0961) -- (149.8603,921.3257)
  		(193.6306,965.0961) -- (193.6306,921.3257)
  		(90.0689,905.3047) -- (127.9751,883.4195)
  		(127.9751,883.4195) -- (90.0689,861.5343)
  		(253.4220,861.5343) -- (215.5158,883.4195)
  		(215.5158,883.4195) -- (253.4220,905.3047)
  		(193.6306,845.5133) -- (171.7454,883.4195)
  		(171.7454,883.4195) -- (149.8603,845.5133)
  		(149.8603,921.3257) -- (171.7454,883.4195)
  		(171.7454,883.4195) -- (193.6306,921.3257)
  		(149.8603,845.5133) -- (193.6306,845.5133)
  		(193.6306,921.3257) -- (149.8603,921.3257)
  		(149.8603,921.3257) -- (127.9751,883.4195)
  		(127.9751,883.4195) -- (149.8603,845.5133)
  		(193.6306,845.5133) -- (215.5158,883.4195)
  		(215.5158,883.4195) -- (193.6306,921.3257)
  		(111.9540,823.6281) -- (149.8603,801.7429)
  		(193.6306,801.7429) -- (231.5369,823.6281)
  		(111.9540,943.2109) -- (149.8603,965.0961)
  		(231.5369,943.2109) -- (193.6306,965.0961);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(200.6585,1047.9076) -- (222.5436,1010.0013)
  		(222.5436,1010.0013) -- (244.4288,1047.9076)
  		(211.6011,967.6209) -- (233.4862,1005.5271)
  		(211.6011,967.6209) -- (222.5436,1010.0013)
  		(233.4862,1005.5271) -- (244.4288,1047.9076)
  		(233.4862,1005.5271) -- (264.7175,974.8603)
  		(275.6601,1017.2408) -- (233.4862,1005.5271)
  		(275.6601,1017.2408) -- (264.7175,974.8603)
  		(264.7175,974.8603) -- (306.8913,986.5740)
  		(242.8323,936.9541) -- (264.7175,974.8603)
  		(285.0062,948.6678) -- (306.8913,986.5740)
  		(242.8323,936.9541) -- (285.0062,948.6678)
  		(211.6011,967.6209) -- (242.8323,936.9541)
  		(200.6585,925.2404) -- (211.6011,967.6209)
  		(200.6585,925.2404) -- (242.8323,936.9541)
  		(285.0062,948.6678) -- (328.7765,948.6678)
  		(328.7765,948.6678) -- (306.8913,986.5740)
  		(200.6585,1047.9076) -- (244.4288,1047.9076)
  		(244.4288,1047.9076) -- (275.6601,1017.2408)
  		(275.6601,1017.2408) -- (306.8913,986.5740)
  		(306.8913,910.7615) -- (285.0062,948.6678)
  		(328.7765,948.6678) -- (306.8913,910.7615)
  		(372.5469,750.1881) -- (350.6617,788.0944)
  		(350.6617,788.0944) -- (394.4320,788.0944)
  		(308.4878,799.8080) -- (352.2582,799.8080)
  		(308.4878,799.8080) -- (350.6617,788.0944)
  		(352.2582,799.8080) -- (394.4320,788.0944)
  		(352.2582,799.8080) -- (341.3156,842.1885)
  		(383.4895,830.4748) -- (352.2582,799.8080)
  		(383.4895,830.4748) -- (341.3156,842.1885)
  		(341.3156,842.1885) -- (372.5469,872.8553)
  		(297.5453,842.1885) -- (341.3156,842.1885)
  		(328.7765,872.8553) -- (372.5469,872.8553)
  		(297.5453,842.1885) -- (328.7765,872.8553)
  		(308.4878,799.8080) -- (297.5453,842.1885)
  		(266.3140,811.5217) -- (308.4878,799.8080)
  		(266.3140,811.5217) -- (297.5453,842.1885)
  		(328.7765,872.8553) -- (350.6617,910.7615)
  		(350.6617,910.7615) -- (372.5469,872.8553)
  		(372.5469,750.1881) -- (394.4320,788.0944)
  		(394.4320,788.0944) -- (383.4895,830.4748)
  		(383.4895,830.4748) -- (372.5469,872.8553)
  		(200.6585,1047.9076) -- (178.7733,1010.0013)
  		(178.7733,1010.0013) -- (156.8881,1047.9076)
  		(189.7159,967.6209) -- (167.8307,1005.5271)
  		(189.7159,967.6209) -- (178.7733,1010.0013)
  		(167.8307,1005.5271) -- (156.8881,1047.9076)
  		(167.8307,1005.5271) -- (136.5994,974.8603)
  		(125.6569,1017.2408) -- (167.8307,1005.5271)
  		(125.6569,1017.2408) -- (136.5994,974.8603)
  		(136.5994,974.8603) -- (94.4256,986.5740)
  		(158.4846,936.9541) -- (136.5994,974.8603)
  		(116.3108,948.6678) -- (94.4256,986.5740)
  		(158.4846,936.9541) -- (116.3108,948.6678)
  		(189.7159,967.6209) -- (158.4846,936.9541)
  		(200.6585,925.2404) -- (189.7159,967.6209)
  		(200.6585,925.2404) -- (158.4846,936.9541)
  		(116.3108,948.6678) -- (72.5404,948.6678)
  		(72.5404,948.6678) -- (94.4256,986.5740)
  		(200.6585,1047.9076) -- (156.8881,1047.9076)
  		(156.8881,1047.9076) -- (125.6569,1017.2408)
  		(125.6569,1017.2408) -- (94.4256,986.5740)
  		(28.7700,750.1882) -- (50.6552,788.0944)
  		(50.6552,788.0944) -- (6.8849,788.0944)
  		(92.8291,799.8081) -- (49.0587,799.8081)
  		(92.8291,799.8081) -- (50.6552,788.0944)
  		(49.0587,799.8081) -- (6.8849,788.0944)
  		(49.0587,799.8081) -- (60.0013,842.1885)
  		(17.8275,830.4749) -- (49.0587,799.8081)
  		(17.8275,830.4749) -- (60.0013,842.1885)
  		(60.0013,842.1885) -- (28.7701,872.8553)
  		(103.7717,842.1885) -- (60.0013,842.1885)
  		(72.5404,872.8553) -- (28.7701,872.8553)
  		(103.7717,842.1885) -- (72.5404,872.8553)
  		(92.8291,799.8081) -- (103.7717,842.1885)
  		(135.0029,811.5217) -- (92.8291,799.8081)
  		(135.0029,811.5217) -- (103.7717,842.1885)
  		(72.5404,872.8553) -- (50.6552,910.7616)
  		(50.6552,910.7616) -- (28.7701,872.8553)
  		(28.7700,750.1882) -- (6.8849,788.0944)
  		(6.8849,788.0944) -- (17.8275,830.4749)
  		(17.8275,830.4749) -- (28.7701,872.8553)
  		(94.4256,910.7615) -- (72.5404,872.8553)
  		(50.6552,910.7616) -- (94.4256,910.7615)
  		(28.7700,750.1882) -- (72.5404,750.1882)
  		(72.5404,750.1881) -- (50.6552,712.2819)
  		(103.7716,780.8549) -- (81.8865,742.9487)
  		(103.7716,780.8549) -- (72.5404,750.1881)
  		(81.8865,742.9487) -- (50.6552,712.2819)
  		(81.8865,742.9487) -- (124.0603,731.2350)
  		(92.8290,700.5682) -- (81.8865,742.9487)
  		(92.8290,700.5682) -- (124.0603,731.2350)
  		(124.0603,731.2350) -- (135.0029,688.8546)
  		(145.9455,769.1413) -- (124.0603,731.2350)
  		(156.8881,726.7608) -- (135.0029,688.8546)
  		(145.9455,769.1413) -- (156.8881,726.7608)
  		(103.7716,780.8549) -- (145.9455,769.1413)
  		(135.0029,811.5217) -- (103.7716,780.8549)
  		(135.0029,811.5217) -- (145.9455,769.1413)
  		(156.8881,726.7608) -- (178.7732,688.8546)
  		(178.7732,688.8546) -- (135.0029,688.8546)
  		(28.7700,750.1882) -- (50.6552,712.2819)
  		(50.6552,712.2819) -- (92.8290,700.5682)
  		(92.8290,700.5682) -- (135.0029,688.8546)
  		(200.6584,726.7608) -- (156.8881,726.7608)
  		(178.7732,688.8546) -- (200.6584,726.7608)
  		(372.5469,750.1881) -- (328.7765,750.1881)
  		(328.7765,750.1881) -- (350.6617,712.2819)
  		(297.5453,780.8549) -- (319.4304,742.9487)
  		(297.5453,780.8549) -- (328.7765,750.1881)
  		(319.4304,742.9487) -- (350.6617,712.2819)
  		(319.4304,742.9487) -- (277.2566,731.2350)
  		(308.4878,700.5682) -- (319.4304,742.9487)
  		(308.4878,700.5682) -- (277.2566,731.2350)
  		(277.2566,731.2350) -- (266.3140,688.8546)
  		(255.3714,769.1413) -- (277.2566,731.2350)
  		(244.4288,726.7608) -- (266.3140,688.8546)
  		(255.3714,769.1413) -- (244.4288,726.7608)
  		(297.5453,780.8549) -- (255.3714,769.1413)
  		(266.3140,811.5217) -- (297.5453,780.8549)
  		(266.3140,811.5217) -- (255.3714,769.1413)
  		(244.4288,726.7608) -- (222.5437,688.8546)
  		(222.5437,688.8546) -- (266.3140,688.8546)
  		(372.5469,750.1881) -- (350.6617,712.2819)
  		(350.6617,712.2819) -- (308.4878,700.5682)
  		(308.4878,700.5682) -- (266.3140,688.8546)
  		(178.7733,1010.0013) -- (222.5436,1010.0013)
  		(350.6617,788.0944) -- (328.7765,750.1881)
  		(72.5404,750.1881) -- (50.6552,788.0944)
  		(50.6552,910.7616) -- (72.5404,948.6678)
  		(72.5404,948.6678) -- (94.4256,910.7615)
  		(94.4256,910.7615) -- (116.3108,948.6678)
  		(350.6617,910.7615) -- (328.7765,948.6678)
  		(306.8913,910.7615) -- (350.6617,910.7615)
  		(306.8913,910.7615) -- (328.7765,872.8553)
  		(244.4288,726.7608) -- (200.6584,726.7608)
  		(200.6584,726.7608) -- (222.5437,688.8545)
  		(222.5437,688.8546) -- (178.7732,688.8546);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(145.4901,966.9495) -- (123.6049,1004.8557)
  		(134.5475,1009.3300) -- (178.3179,1009.3300)
  		(156.4327,1047.2362) -- (134.5475,1009.3300)
  		(145.4901,966.9495) -- (134.5475,1009.3300)
  		(112.6624,1047.2362) -- (134.5475,1009.3300)
  		(156.4327,1047.2362) -- (178.3179,1009.3300)
  		(178.3179,1009.3300) -- (200.2031,1047.2362)
  		(123.6049,1004.8557) -- (112.6624,1047.2362)
  		(123.6049,1004.8557) -- (92.3737,974.1889)
  		(81.4311,1016.5694) -- (123.6049,1004.8557)
  		(81.4311,1016.5694) -- (92.3737,974.1889)
  		(92.3737,974.1889) -- (50.1998,985.9026)
  		(114.2589,936.2827) -- (92.3737,974.1889)
  		(28.3147,947.9964) -- (72.0850,947.9964)
  		(72.0850,947.9964) -- (50.1998,985.9026)
  		(114.2589,936.2827) -- (72.0850,947.9964)
  		(114.2589,936.2827) -- (145.4901,966.9495)
  		(178.3179,1009.3300) -- (134.5475,1009.3300)
  		(145.4901,966.9495) -- (156.4327,924.5690)
  		(114.2589,936.2827) -- (156.4327,924.5690)
  		(28.3147,947.9964) -- (50.1998,985.9026)
  		(92.3737,874.9491) -- (48.6033,874.9491)
  		(50.1998,863.2355) -- (72.0850,825.3292)
  		(28.3146,825.3292) -- (50.1998,863.2355)
  		(92.3737,874.9491) -- (50.1998,863.2355)
  		(6.4295,863.2355) -- (50.1998,863.2355)
  		(28.3146,825.3292) -- (72.0850,825.3292)
  		(72.0850,825.3292) -- (50.1998,787.4230)
  		(48.6033,874.9491) -- (6.4295,863.2355)
  		(48.6033,874.9491) -- (59.5459,917.3296)
  		(17.3721,905.6159) -- (48.6033,874.9491)
  		(17.3721,905.6159) -- (59.5459,917.3296)
  		(59.5459,917.3296) -- (28.3147,947.9964)
  		(103.3163,917.3296) -- (59.5459,917.3296)
  		(103.3163,917.3296) -- (72.0850,947.9964)
  		(103.3163,917.3296) -- (92.3737,874.9491)
  		(92.3737,874.9491) -- (134.5475,886.6628)
  		(134.5475,886.6628) -- (103.3163,917.3296)
  		(112.6624,1047.2362) -- (156.4327,1047.2362)
  		(156.4327,1047.2362) -- (200.2031,1047.2362)
  		(50.1998,787.4230) -- (28.3146,825.3292)
  		(28.3146,825.3292) -- (6.4295,863.2355)
  		(6.4295,863.2355) -- (17.3721,905.6159)
  		(17.3721,905.6159) -- (28.3147,947.9964)
  		(50.1998,985.9026) -- (81.4311,1016.5694)
  		(81.4311,1016.5694) -- (112.6624,1047.2362)
  		(72.0850,825.3292) -- (114.2588,837.0429)
  		(145.4901,806.3761) -- (134.5475,763.9956)
  		(123.6049,768.4698) -- (92.3737,799.1366)
  		(81.4311,756.7562) -- (123.6049,768.4698)
  		(145.4901,806.3761) -- (123.6049,768.4698)
  		(112.6623,726.0894) -- (123.6049,768.4698)
  		(81.4311,756.7562) -- (92.3737,799.1366)
  		(92.3737,799.1366) -- (50.1998,787.4230)
  		(134.5475,763.9956) -- (112.6623,726.0894)
  		(134.5475,763.9956) -- (178.3179,763.9956)
  		(156.4327,726.0894) -- (134.5475,763.9956)
  		(156.4327,726.0894) -- (178.3179,763.9956)
  		(178.3179,763.9956) -- (200.2030,726.0894)
  		(50.1998,787.4230) -- (81.4311,756.7562)
  		(81.4311,756.7562) -- (112.6623,726.0894)
  		(112.6623,726.0894) -- (156.4327,726.0894)
  		(156.4327,726.0894) -- (200.2030,726.0894)
  		(92.3737,799.1366) -- (114.2588,837.0429)
  		(145.4901,806.3761) -- (114.2588,837.0429)
  		(145.4901,806.3761) -- (156.4327,848.7565)
  		(156.4327,848.7565) -- (114.2588,837.0429)
  		(134.5475,886.6628) -- (156.4327,848.7565)
  		(254.9160,966.9495) -- (276.8012,1004.8557)
  		(265.8586,1009.3300) -- (222.0882,1009.3300)
  		(243.9734,1047.2362) -- (265.8586,1009.3300)
  		(254.9160,966.9495) -- (265.8586,1009.3300)
  		(287.7438,1047.2362) -- (265.8586,1009.3300)
  		(243.9734,1047.2362) -- (222.0882,1009.3300)
  		(222.0882,1009.3300) -- (200.2031,1047.2362)
  		(276.8012,1004.8557) -- (287.7438,1047.2362)
  		(276.8012,1004.8557) -- (308.0324,974.1889)
  		(318.9750,1016.5694) -- (276.8012,1004.8557)
  		(318.9750,1016.5694) -- (308.0324,974.1889)
  		(308.0324,974.1889) -- (350.2063,985.9026)
  		(286.1473,936.2827) -- (308.0324,974.1889)
  		(372.0914,947.9964) -- (328.3211,947.9964)
  		(328.3211,947.9964) -- (350.2063,985.9026)
  		(286.1473,936.2827) -- (328.3211,947.9964)
  		(286.1473,936.2827) -- (254.9160,966.9495)
  		(222.0882,1009.3300) -- (265.8586,1009.3300)
  		(254.9160,966.9495) -- (243.9734,924.5690)
  		(286.1473,936.2827) -- (243.9734,924.5690)
  		(372.0914,947.9964) -- (350.2063,985.9026)
  		(308.0325,874.9491) -- (351.8028,874.9491)
  		(350.2063,863.2355) -- (328.3211,825.3292)
  		(372.0915,825.3292) -- (350.2063,863.2355)
  		(308.0325,874.9491) -- (350.2063,863.2355)
  		(393.9766,863.2355) -- (350.2063,863.2355)
  		(372.0915,825.3292) -- (328.3211,825.3292)
  		(328.3211,825.3292) -- (350.2063,787.4230)
  		(351.8028,874.9491) -- (393.9766,863.2355)
  		(351.8028,874.9491) -- (340.8602,917.3296)
  		(383.0340,905.6159) -- (351.8028,874.9491)
  		(383.0340,905.6159) -- (340.8602,917.3296)
  		(340.8602,917.3296) -- (372.0914,947.9964)
  		(297.0899,917.3296) -- (340.8602,917.3296)
  		(297.0899,917.3296) -- (328.3211,947.9964)
  		(297.0899,917.3296) -- (308.0324,874.9491)
  		(308.0324,874.9491) -- (265.8586,886.6628)
  		(265.8586,886.6628) -- (297.0899,917.3296)
  		(287.7438,1047.2362) -- (243.9734,1047.2362)
  		(243.9734,1047.2362) -- (200.2031,1047.2362)
  		(350.2063,787.4230) -- (372.0915,825.3292)
  		(372.0915,825.3292) -- (393.9766,863.2355)
  		(393.9766,863.2355) -- (383.0340,905.6159)
  		(383.0340,905.6159) -- (372.0914,947.9964)
  		(350.2063,985.9026) -- (318.9750,1016.5694)
  		(318.9750,1016.5694) -- (287.7438,1047.2362)
  		(328.3211,825.3292) -- (286.1473,837.0429)
  		(254.9160,806.3761) -- (265.8586,763.9956)
  		(276.8012,768.4698) -- (308.0325,799.1366)
  		(318.9751,756.7562) -- (276.8012,768.4698)
  		(254.9160,806.3761) -- (276.8012,768.4698)
  		(287.7438,726.0894) -- (276.8012,768.4698)
  		(318.9751,756.7562) -- (308.0325,799.1366)
  		(308.0325,799.1366) -- (350.2063,787.4230)
  		(265.8586,763.9956) -- (287.7438,726.0894)
  		(265.8586,763.9956) -- (222.0883,763.9956)
  		(243.9734,726.0894) -- (265.8586,763.9956)
  		(243.9734,726.0894) -- (222.0883,763.9956)
  		(222.0883,763.9956) -- (200.2031,726.0894)
  		(350.2063,787.4230) -- (318.9751,756.7562)
  		(318.9751,756.7562) -- (287.7438,726.0894)
  		(287.7438,726.0894) -- (243.9734,726.0894)
  		(243.9734,726.0894) -- (200.2031,726.0894)
  		(308.0325,799.1366) -- (286.1473,837.0429)
  		(254.9160,806.3761) -- (286.1473,837.0429)
  		(254.9160,806.3761) -- (243.9734,848.7565)
  		(243.9734,848.7565) -- (286.1473,837.0429)
  		(265.8586,886.6628) -- (243.9734,848.7565)
  		(178.3179,763.9956) -- (222.0883,763.9956)
  		(178.3179,1009.3300) -- (222.0882,1009.3300)
  		(156.4327,924.5690) -- (200.2031,924.5690)
  		(200.2031,924.5690) -- (243.9734,924.5690)
  		(134.5475,886.6628) -- (178.3179,886.6628)
  		(222.0882,886.6628) -- (265.8586,886.6628)
  		(156.4327,924.5690) -- (178.3179,886.6628)
  		(178.3179,886.6628) -- (200.2031,924.5690)
  		(200.2031,924.5690) -- (222.0882,886.6628)
  		(222.0882,886.6628) -- (243.9734,924.5690)
  		(156.4327,848.7565) -- (178.3179,886.6628)
  		(243.9734,848.7565) -- (222.0882,886.6628);
  		\end{tikzpicture}
\begin{tikzpicture}
  		[y=0.4pt, x=0.4pt, yscale=-1.0, xscale=1.0]
  		\draw[line width=0.01pt]
  		(145.0840,967.2813) -- (123.1988,1005.1875)
  		(134.1414,1009.6617) -- (177.9118,1009.6617)
  		(156.0266,1047.5679) -- (134.1414,1009.6617)
  		(112.2563,1047.5679) -- (134.1414,1009.6617)
  		(156.0266,1047.5679) -- (177.9118,1009.6617)
  		(177.9118,1009.6617) -- (199.7970,1047.5679)
  		(123.1988,1005.1875) -- (112.2563,1047.5679)
  		(123.1989,1005.1875) -- (91.9676,974.5207)
  		(81.0250,1016.9011) -- (123.1989,1005.1875)
  		(81.0250,1016.9011) -- (91.9676,974.5207)
  		(91.9676,974.5207) -- (49.7937,986.2344)
  		(113.8528,936.6145) -- (91.9676,974.5207)
  		(27.9086,948.3281) -- (71.6789,948.3281)
  		(71.6789,948.3281) -- (49.7937,986.2344)
  		(113.8528,936.6145) -- (71.6789,948.3281)
  		(113.8528,936.6145) -- (145.0840,967.2813)
  		(177.9118,1009.6617) -- (134.1414,1009.6617)
  		(145.0840,967.2813) -- (156.0266,924.9008)
  		(113.8528,936.6145) -- (156.0266,924.9008)
  		(27.9086,948.3281) -- (49.7937,986.2344)
  		(91.9676,875.2809) -- (48.1972,875.2809)
  		(49.7937,863.5672) -- (71.6789,825.6610)
  		(27.9085,825.6610) -- (49.7937,863.5672)
  		(91.9676,875.2809) -- (49.7937,863.5672)
  		(6.0234,863.5672) -- (49.7937,863.5672)
  		(27.9085,825.6610) -- (71.6789,825.6610)
  		(71.6789,825.6610) -- (49.7937,787.7547)
  		(48.1972,875.2809) -- (6.0234,863.5672)
  		(48.1972,875.2809) -- (59.1398,917.6613)
  		(16.9660,905.9477) -- (48.1972,875.2809)
  		(16.9660,905.9477) -- (59.1398,917.6613)
  		(59.1398,917.6613) -- (27.9086,948.3281)
  		(102.9102,917.6613) -- (59.1398,917.6613)
  		(102.9102,917.6613) -- (71.6789,948.3281)
  		(102.9102,917.6613) -- (91.9676,875.2809)
  		(91.9676,875.2809) -- (134.1414,886.9946)
  		(134.1414,886.9946) -- (102.9102,917.6613)
  		(112.2563,1047.5679) -- (156.0266,1047.5679)
  		(156.0266,1047.5679) -- (199.7970,1047.5679)
  		(49.7937,787.7547) -- (27.9085,825.6610)
  		(27.9085,825.6610) -- (6.0234,863.5672)
  		(6.0234,863.5672) -- (16.9660,905.9477)
  		(16.9660,905.9477) -- (27.9086,948.3281)
  		(49.7937,986.2344) -- (81.0250,1016.9011)
  		(81.0250,1016.9011) -- (112.2563,1047.5679)
  		(71.6789,825.6610) -- (113.8528,837.3746)
  		(145.0840,806.7079) -- (134.1414,764.3274)
  		(123.1988,768.8016) -- (91.9676,799.4684)
  		(81.0250,757.0879) -- (123.1988,768.8016)
  		(145.0840,806.7079) -- (123.1988,768.8016)
  		(112.2562,726.4212) -- (123.1988,768.8016)
  		(81.0250,757.0879) -- (91.9676,799.4684)
  		(91.9676,799.4684) -- (49.7937,787.7547)
  		(134.1414,764.3274) -- (112.2562,726.4212)
  		(134.1414,764.3274) -- (177.9118,764.3274)
  		(156.0266,726.4212) -- (134.1414,764.3274)
  		(156.0266,726.4212) -- (177.9118,764.3274)
  		(177.9118,764.3274) -- (199.7969,726.4212)
  		(49.7937,787.7547) -- (81.0250,757.0879)
  		(81.0250,757.0879) -- (112.2562,726.4212)
  		(112.2562,726.4212) -- (156.0266,726.4212)
  		(156.0266,726.4212) -- (199.7969,726.4212)
  		(91.9676,799.4684) -- (113.8528,837.3746)
  		(145.0840,806.7079) -- (113.8528,837.3746)
  		(145.0840,806.7079) -- (156.0266,849.0883)
  		(156.0266,849.0883) -- (113.8528,837.3746)
  		(134.1414,886.9946) -- (156.0266,849.0883)
  		(254.5099,967.2813) -- (276.3951,1005.1875)
  		(265.4525,1009.6617) -- (221.6821,1009.6617)
  		(243.5673,1047.5679) -- (265.4525,1009.6617)
  		(254.5099,967.2813) -- (265.4525,1009.6617)
  		(287.3377,1047.5679) -- (265.4525,1009.6617)
  		(243.5673,1047.5679) -- (221.6821,1009.6617)
  		(221.6821,1009.6617) -- (199.7970,1047.5679)
  		(276.3951,1005.1875) -- (287.3377,1047.5679)
  		(276.3951,1005.1875) -- (307.6263,974.5207)
  		(318.5689,1016.9011) -- (276.3951,1005.1875)
  		(318.5689,1016.9011) -- (307.6263,974.5207)
  		(307.6263,974.5207) -- (349.8002,986.2344)
  		(285.7412,936.6145) -- (307.6263,974.5207)
  		(371.6853,948.3281) -- (327.9150,948.3281)
  		(327.9150,948.3281) -- (349.8002,986.2344)
  		(285.7412,936.6145) -- (327.9150,948.3281)
  		(285.7412,936.6145) -- (254.5099,967.2813)
  		(221.6821,1009.6617) -- (265.4525,1009.6617)
  		(254.5099,967.2813) -- (243.5673,924.9008)
  		(285.7412,936.6145) -- (243.5673,924.9008)
  		(371.6853,948.3281) -- (349.8002,986.2344)
  		(307.6264,875.2809) -- (351.3967,875.2809)
  		(349.8002,863.5672) -- (327.9150,825.6610)
  		(371.6854,825.6610) -- (349.8002,863.5672)
  		(307.6264,875.2809) -- (349.8002,863.5672)
  		(393.5705,863.5672) -- (349.8002,863.5672)
  		(371.6854,825.6610) -- (327.9150,825.6610)
  		(327.9150,825.6610) -- (349.8002,787.7547)
  		(351.3967,875.2809) -- (393.5705,863.5672)
  		(351.3967,875.2809) -- (340.4541,917.6613)
  		(382.6279,905.9477) -- (351.3967,875.2809)
  		(382.6279,905.9477) -- (340.4541,917.6613)
  		(340.4541,917.6613) -- (371.6853,948.3281)
  		(296.6838,917.6613) -- (340.4541,917.6613)
  		(296.6838,917.6613) -- (327.9150,948.3281)
  		(296.6838,917.6613) -- (307.6263,875.2809)
  		(307.6263,875.2809) -- (265.4525,886.9946)
  		(265.4525,886.9946) -- (296.6838,917.6613)
  		(287.3377,1047.5679) -- (243.5673,1047.5679)
  		(243.5673,1047.5679) -- (199.7970,1047.5679)
  		(349.8002,787.7547) -- (371.6854,825.6610)
  		(371.6854,825.6610) -- (393.5705,863.5672)
  		(393.5705,863.5672) -- (382.6279,905.9477)
  		(382.6279,905.9477) -- (371.6853,948.3281)
  		(349.8002,986.2344) -- (318.5689,1016.9011)
  		(318.5689,1016.9011) -- (287.3377,1047.5679)
  		(327.9150,825.6610) -- (285.7412,837.3746)
  		(254.5099,806.7079) -- (265.4525,764.3274)
  		(276.3951,768.8016) -- (307.6264,799.4684)
  		(318.5690,757.0879) -- (276.3951,768.8016)
  		(254.5099,806.7079) -- (276.3951,768.8016)
  		(287.3377,726.4212) -- (276.3951,768.8016)
  		(318.5690,757.0879) -- (307.6264,799.4684)
  		(307.6264,799.4684) -- (349.8002,787.7547)
  		(265.4525,764.3274) -- (287.3377,726.4212)
  		(265.4525,764.3274) -- (221.6822,764.3274)
  		(243.5673,726.4212) -- (265.4525,764.3274)
  		(243.5673,726.4212) -- (221.6822,764.3274)
  		(221.6822,764.3274) -- (199.7970,726.4212)
  		(349.8002,787.7547) -- (318.5690,757.0879)
  		(318.5690,757.0879) -- (287.3377,726.4212)
  		(287.3377,726.4212) -- (243.5673,726.4212)
  		(243.5673,726.4212) -- (199.7970,726.4212)
  		(307.6264,799.4684) -- (285.7412,837.3746)
  		(254.5099,806.7079) -- (285.7412,837.3746)
  		(254.5099,806.7079) -- (243.5673,849.0883)
  		(243.5673,849.0883) -- (285.7412,837.3746)
  		(265.4525,886.9946) -- (243.5673,849.0883)
  		(177.9118,764.3274) -- (221.6822,764.3274)
  		(177.9118,1009.6617) -- (221.6821,1009.6617)
  		(156.0266,924.9008) -- (199.7970,924.9008)
  		(199.7970,924.9008) -- (243.5673,924.9008)
  		(134.1414,886.9946) -- (177.9118,886.9946)
  		(177.9118,886.9946) -- (199.7970,849.0883)
  		(199.7970,849.0883) -- (156.0266,849.0883)
  		(243.5673,849.0883) -- (199.7970,849.0883)
  		(199.7970,849.0883) -- (221.6821,886.9946)
  		(221.6821,886.9946) -- (265.4525,886.9946)
  		(156.0266,924.9008) -- (177.9118,886.9946)
  		(177.9118,886.9946) -- (199.7970,924.9008)
  		(199.7970,924.9008) -- (221.6821,886.9946)
  		(221.6821,886.9946) -- (243.5673,924.9008)
  		(134.1414,1009.6617) -- (145.0840,967.2813);
  		\end{tikzpicture}
